Foundations of geometric cohomology: from co-orientations to product structures

This manuscript develops a geometric approach to ordinary cohomology of smooth manifolds, constructing a cochain complex model based on co-oriented smooth maps from manifolds with corners. Special attention is given to the pull-back product of such smooth maps, which provides our geometric cochains with a partially defined product structure inducing the cup product in cohomology. A parallel treatment of homology is also given allowing for a geometric unification of the contravariant and covariant theories.

==> auxy/creasing2.tex <==
\documentclass[tikz]{standalone}

\begin{document}
	\begin{tikzpicture}[scale=4]
	\coordinate (a) at (0,1.2);
	\coordinate (b) at (0,0.2);
	\coordinate (c) at (1.2,1);
	\coordinate (d1) at (1.1,.5);
	\coordinate (d2) at (1.4,.5);
	\coordinate (e) at (1.2,0);

	\draw[out=120, in=180] (b) to (a);
	\draw[out=60, in=-10, dotted] (b) to (a);

	\draw (a) -- (c);
	\draw (b) -- (e);

	\draw[out=180, in=130] (c) to (d1);
	\draw[out=-10, in=120] (c) to (d2);
	\draw[out=-100, in=120] (d1) to (e);
	\draw[out=-100, in=40] (d2) to (e);

	\draw (d1) to (d2);

	\node at (0, .7) {$W$};
	\node at (1.2, .75) {$W^+$};
	\node[scale=.7] at (1.23, .55) {$\phi^{-1}(0)$};
	\node at (1.22, .33) {$W^-$};
	\end{tikzpicture}
\end{document}

==> auxy/mayer_vietoris1.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{decorations.pathmorphing}
\tikzset{snake it/.style={decorate, decoration=snake}}

\begin{document}
	\begin{tikzpicture}
	\draw[gray, dashed] (0,0) circle (2);
	\node at (0,1){$U$};
	\draw[gray, dashed] (3,0) circle (2);
	\node at (3,1){$V$};
	\draw[gray, snake it] (1,0) -- (2,0);
	\draw[black, fill=white] (1,0) circle (1pt);
	\draw[black, fill=white] (2,0) circle (1pt);
	\draw[thick] (1.5, 1.32) -- (1.5, -1.32);
	\node[scale=.6] at (1.5, -1.8){$\phi^{-1}(0)$};
	\node[scale=.6] at (1.75, -.3){$W^+$};
	\node[scale=.6] at (2.2, .3){$W$};
	\end{tikzpicture}
\end{document}

==> auxy/mayer_vietoris2.tex <==
\documentclass[tikz]{standalone}
\usetikzlibrary{decorations.pathmorphing}
\tikzset{snake it/.style={decorate, decoration=snake}}

\begin{document}
	\begin{tikzpicture}
	\draw[gray, dashed] (0,0) circle (2);
	\node at (0,1){$U$};
	\draw[gray, dashed] (3,0) circle (2);
	\node at (3,1){$V$};
	\draw[gray, snake it] (-2,0) -- (2,0);
	\draw[black, fill=white] (-2,0) circle (1pt);
	\draw[black, fill=white] (2,0) circle (1pt);
	\draw[thick] (1.5, 1.32) -- (1.5, -1.32);
	\node[scale=.6] at (1.5, -1.8){$\phi^{-1}(0)$};
	\node[scale=.6] at (.7, -.3){$W^-$};
	\node[scale=1] at (-1, .3){$W$};
	\end{tikzpicture}
\end{document}

==> auxy/teardrop.tex <==
\documentclass[tikz]{standalone}

\begin{document}
	\begin{tikzpicture}[scale=4, rotate=90]
	\coordinate (a) at (0,1.2);
	\coordinate (b) at (0,0.2);

	\draw[out=120, in=180, fill, opacity=.2] (b) to (a);
	\draw[out=120, in=180] (b) to (a);
	\draw[out=60, in=0, fill, opacity=.2] (b) to (a);
	\draw[out=60, in=0] (b) to (a);
	\end{tikzpicture}
\end{document}

==> auxy/torus.tex <==
\newcommand*{\xMin}{0}%
\newcommand*{\xMax}{4}%
\newcommand*{\yMin}{0}%
\newcommand*{\yMax}{4}%

\begin{subfigure}{.4\textwidth}
	\centering
	\begin{tikzpicture}[scale=.8]
		\draw[-{Latex[length=2mm]}] (-.5,\yMin)--(-.5,\yMax);
		\draw[-{Latex[length=2mm]}] (-.5,\yMin)--(-.5,\yMax-.5);
		\draw[-{Latex[length=2mm]}] (4.5,\yMin)--(4.5,\yMax);
		\draw[-{Latex[length=2mm]}] (4.5,\yMin)--(4.5,\yMax-.5);

		\draw[-{Latex[length=2mm]}] (\xMin, -.5)--(\xMax, -.5);
		\draw[-{Latex[length=2mm]}] (\xMin, 4.5)--(\xMax, 4.5);

		\draw [very thin,gray] (\xMin, \yMin) -- (\xMin, \yMax) -- (\xMax, \yMax) -- (\xMax, \yMin) -- (\xMin, \yMin);

		\draw [very thin,gray] (0.5*\xMax, \yMin) -- (0.5*\xMax, \yMax);

		\draw [very thin,gray] (\xMin, 0.5*\yMax) -- (\xMax, 0.5*\yMax);
	\end{tikzpicture}
	\caption{\textbf{Not} a cubulation of the torus}
\end{subfigure}\qquad
\begin{subfigure}{.4\textwidth}
	\centering
	\begin{tikzpicture}[scale=.8]
		\draw[-{Latex[length=2mm]}] (-.5,\yMin)--(-.5,\yMax);
		\draw[-{Latex[length=2mm]}] (-.5,\yMin)--(-.5,\yMax-.5);
		\draw[-{Latex[length=2mm]}] (4.5,\yMin)--(4.5,\yMax);
		\draw[-{Latex[length=2mm]}] (4.5,\yMin)--(4.5,\yMax-.5);

		\draw[-{Latex[length=2mm]}] (\xMin, -.5)--(\xMax, -.5);
		\draw[-{Latex[length=2mm]}] (\xMin, 4.5)--(\xMax, 4.5);

		\foreach \i in {0,...,4} {
			\foreach \j in {0,...,3} {
				\draw [-{Latex[length=1mm]}, very thin, gray] (\i,\j) -- (\i,\j+1);
				\draw [-{Latex[length=1mm]}, very thin, gray] (\j,\i) -- (\j+1,\i);
			}
		}
	\end{tikzpicture}
%	\begin{tikzpicture}[scale=.8]
%		\draw[-{Latex[length=2mm]}] (-.5,\yMin)--(-.5,\yMax);
%		\draw[-{Latex[length=2mm]}] (-.5,\yMin)--(-.5,\yMax-.5);
%		\draw[-{Latex[length=2mm]}] (4.5,\yMin)--(4.5,\yMax);
%		\draw[-{Latex[length=2mm]}] (4.5,\yMin)--(4.5,\yMax-.5);
%
%		\draw[-{Latex[length=2mm]}] (\xMin, -.5)--(\xMax, -.5);
%		\draw[-{Latex[length=2mm]}] (\xMin, 4.5)--(\xMax, 4.5);
%
%		\foreach \i in {\xMin,...,\xMax} {
%			\draw [very thin,gray] (\i,\yMin) -- (\i,\yMax);
%		}
%		\foreach \i in {\yMin,...,\yMax} {
%			\draw [very thin,gray] (\xMin,\i) -- (\xMax,\i);
%		}
%	\end{tikzpicture}
	\caption{A cubulation of the torus}
\end{subfigure}
